NLO QCD and electroweak corrections to W+\gamma\ production with leptonic W-boson decays

We present a calculation of the next-to-leading-order electroweak corrections to W+\gamma\ production, including the leptonic decay of the W boson and taking into account all off-shell effects of the W boson, where the finite width of the W boson is implemented using the complex-mass scheme. Corrections induced by incoming photons are fully included and find particular emphasis in the discussion of phenomenological predictions for the LHC. The corresponding next-to-leading-order QCD corrections are reproduced as well. In order to separate hard photons from jets, a quark-to-photon fragmentation function a la Glover and Morgan is employed. Our results are implemented into Monte Carlo programs allowing for the evaluation of arbitrary differential cross sections. We present integrated cross sections for the LHC at 7TeV, 8TeV, and 14TeV as well as differential distributions at 14TeV for bare muons and dressed leptons. Finally, we discuss the impact of anomalous WW\gamma\ couplings.

==> plots/feynman_diagrams/born/born01.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$u$}
\FAProp(0.,5.)(5.5,10.)(0.,){Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){Sine}{0}
\FALabel(15.4593,5.81351)[tr]{$\gamma$}
\FAProp(5.5,10.)(12.,10.)(0.,){Sine}{-1}
\FALabel(8.75,8.93)[t]{$W$}
\FAProp(15.5,13.5)(12.,10.)(0.,){Sine}{1}
\FALabel(13.134,12.366)[br]{$W$}
\FAVert(5.5,10.){0}
\FAVert(15.5,13.5){0}
\FAVert(12.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/born/born02.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$u$}
\FAProp(0.,5.)(4.5,10.)(0.,){Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$d$}
\FAProp(20.,17.)(13.,14.5)(0.,){Straight}{1}
\FALabel(15.9787,16.7297)[b]{$l^+$}
\FAProp(20.,10.)(10.85,8.4)(0.,){Straight}{-1}
\FALabel(18.4569,10.7663)[b]{$\nu_l$}
\FAProp(20.,3.)(13.,14.5)(0.,){Sine}{0}
\FALabel(17.7665,4.80001)[tr]{$\gamma$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){Sine}{-1}
\FALabel(7.29629,8.17698)[t]{$W$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){Straight}{1}
\FALabel(10.9431,11.9652)[r]{$l^+$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}

\end{feynartspicture}



==> plots/feynman_diagrams/born/born03.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$u$}
\FAProp(0.,5.)(10.,13.)(0.,){Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{$d$}
\FAProp(20.,17.)(16.,13.5)(0.,){Straight}{1}
\FALabel(17.4593,15.9365)[br]{$l^+$}
\FAProp(20.,10.)(16.,13.5)(0.,){Straight}{-1}
\FALabel(17.4593,11.0635)[tr]{$\nu_l$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,13.)(0.,){Straight}{1}
\FALabel(11.07,9.25)[l]{$u$}
\FAProp(10.,13.)(16.,13.5)(0.,){Sine}{-1}
\FALabel(12.8713,14.3146)[b]{$W$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){0}

\end{feynartspicture}



==> plots/feynman_diagrams/born/born04.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){Straight}{1}
\FALabel(5.30398,15.0399)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(15.3759,5.27372)[b]{$\gamma$}
\FAProp(10.,13.)(10.,5.5)(0.,){Straight}{1}
\FALabel(8.93,9.25)[r]{$d$}
\FAProp(10.,13.)(15.5,13.5)(0.,){Sine}{-1}
\FALabel(12.8903,12.1864)[t]{$W$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real01.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){Straight}{1}
\FALabel(1.88398,11.884)[tr]{$u$}
\FAProp(0.,5.)(5.,10.)(0.,){Straight}{-1}
\FALabel(3.11602,6.88398)[tl]{$d$}
\FAProp(20.,18.)(13.,14.)(0.,){Straight}{1}
\FALabel(16.211,16.8658)[br]{$l^+$}
\FAProp(20.,12.)(13.,14.)(0.,){Straight}{-1}
\FALabel(16.9258,14.0104)[b]{$\nu_l$}
\FAProp(20.,8.)(11.,8.5)(0.,){Sine}{0}
\FALabel(15.586,9.31761)[b]{$\gamma$}
\FAProp(20.,2.)(11.,8.5)(0.,){Sine}{0}
\FALabel(15.9275,6.02655)[bl]{$\gamma$}
\FAProp(5.,10.)(11.,8.5)(0.,){Sine}{-1}
\FALabel(7.62407,8.22628)[t]{$W$}
\FAProp(13.,14.)(11.,8.5)(0.,){Sine}{1}
\FALabel(11.0233,11.7797)[r]{$W$}
\FAVert(5.,10.){0}
\FAVert(13.,14.){0}
\FAVert(11.,8.5){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real02.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(3.5,10.)(0.,){Straight}{1}
\FALabel(2.53981,12.9089)[bl]{$u$}
\FAProp(0.,5.)(3.5,10.)(0.,){Straight}{-1}
\FALabel(0.960191,7.90887)[br]{$d$}
\FAProp(20.,18.)(15.5,15.)(0.,){Straight}{1}
\FALabel(17.3702,17.3097)[br]{$l^+$}
\FAProp(20.,12.)(15.5,15.)(0.,){Straight}{-1}
\FALabel(17.3702,12.6903)[tr]{$\nu_l$}
\FAProp(20.,8.)(9.,7.)(0.,){Sine}{0}
\FALabel(11.0226,5.73103)[t]{$\gamma$}
\FAProp(20.,2.)(10.5,13.)(0.,){Sine}{0}
\FALabel(17.2908,3.3166)[tr]{$\gamma$}
\FAProp(3.5,10.)(9.,7.)(0.,){Sine}{-1}
\FALabel(5.98778,7.61926)[tr]{$W$}
\FAProp(15.5,15.)(10.5,13.)(0.,){Sine}{1}
\FALabel(12.4243,14.9591)[b]{$W$}
\FAProp(9.,7.)(10.5,13.)(0.,){ScalarDash}{-1}
\FALabel(8.72628,10.3759)[r]{$G$}
\FAVert(3.5,10.){0}
\FAVert(15.5,15.){0}
\FAVert(9.,7.){0}
\FAVert(10.5,13.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real03.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(3.5,10.)(0.,){Straight}{1}
\FALabel(2.53981,12.9089)[bl]{$u$}
\FAProp(0.,5.)(3.5,10.)(0.,){Straight}{-1}
\FALabel(0.960191,7.90887)[br]{$d$}
\FAProp(20.,18.)(15.5,15.)(0.,){Straight}{1}
\FALabel(17.3702,17.3097)[br]{$l^+$}
\FAProp(20.,12.)(15.5,15.)(0.,){Straight}{-1}
\FALabel(17.3702,12.6903)[tr]{$\nu_l$}
\FAProp(20.,8.)(9.,7.)(0.,){Sine}{0}
\FALabel(11.0226,5.73103)[t]{$\gamma$}
\FAProp(20.,2.)(10.5,13.)(0.,){Sine}{0}
\FALabel(17.2908,3.3166)[tr]{$\gamma$}
\FAProp(3.5,10.)(9.,7.)(0.,){Sine}{-1}
\FALabel(5.98778,7.61926)[tr]{$W$}
\FAProp(15.5,15.)(10.5,13.)(0.,){Sine}{1}
\FALabel(12.4243,14.9591)[b]{$W$}
\FAProp(9.,7.)(10.5,13.)(0.,){Sine}{-1}
\FALabel(8.72628,10.3759)[r]{$W$}
\FAVert(3.5,10.){0}
\FAVert(15.5,15.){0}
\FAVert(9.,7.){0}
\FAVert(10.5,13.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real04.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){Straight}{1}
\FALabel(2.73035,12.9883)[bl]{$u$}
\FAProp(0.,5.)(4.,10.)(0.,){Straight}{-1}
\FALabel(1.26965,7.98828)[br]{$d$}
\FAProp(20.,18.)(15.5,15.)(0.,){Straight}{1}
\FALabel(17.3702,17.3097)[br]{$l^+$}
\FAProp(20.,12.)(15.5,15.)(0.,){Straight}{-1}
\FALabel(17.3702,12.6903)[tr]{$\nu_l$}
\FAProp(20.,8.)(11.5,12.5)(0.,){Sine}{0}
\FALabel(15.5048,9.36013)[tr]{$\gamma$}
\FAProp(20.,2.)(8.,9.)(0.,){Sine}{0}
\FALabel(13.699,4.64114)[tr]{$\gamma$}
\FAProp(4.,10.)(8.,9.)(0.,){Sine}{-1}
\FALabel(5.62407,8.47628)[t]{$W$}
\FAProp(15.5,15.)(11.5,12.5)(0.,){Sine}{1}
\FALabel(13.1585,14.5844)[br]{$W$}
\FAProp(11.5,12.5)(8.,9.)(0.,){ScalarDash}{1}
\FALabel(9.13398,11.366)[br]{$G$}
\FAVert(4.,10.){0}
\FAVert(15.5,15.){0}
\FAVert(11.5,12.5){0}
\FAVert(8.,9.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real05.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){Straight}{1}
\FALabel(2.73035,12.9883)[bl]{$u$}
\FAProp(0.,5.)(4.,10.)(0.,){Straight}{-1}
\FALabel(1.26965,7.98828)[br]{$d$}
\FAProp(20.,18.)(15.5,15.)(0.,){Straight}{1}
\FALabel(17.3702,17.3097)[br]{$l^+$}
\FAProp(20.,12.)(15.5,15.)(0.,){Straight}{-1}
\FALabel(17.3702,12.6903)[tr]{$\nu_l$}
\FAProp(20.,8.)(11.5,12.5)(0.,){Sine}{0}
\FALabel(15.5048,9.36013)[tr]{$\gamma$}
\FAProp(20.,2.)(8.,9.)(0.,){Sine}{0}
\FALabel(13.699,4.64114)[tr]{$\gamma$}
\FAProp(4.,10.)(8.,9.)(0.,){Sine}{-1}
\FALabel(5.62407,8.47628)[t]{$W$}
\FAProp(15.5,15.)(11.5,12.5)(0.,){Sine}{1}
\FALabel(13.1585,14.5844)[br]{$W$}
\FAProp(11.5,12.5)(8.,9.)(0.,){Sine}{1}
\FALabel(9.13398,11.366)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(15.5,15.){0}
\FAVert(11.5,12.5){0}
\FAVert(8.,9.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real06.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(3.5,10.)(0.,){Straight}{1}
\FALabel(0.960191,12.0911)[tr]{$u$}
\FAProp(0.,5.)(3.5,10.)(0.,){Straight}{-1}
\FALabel(2.53981,7.09113)[tl]{$d$}
\FAProp(20.,18.)(15.5,14.5)(0.,){Straight}{1}
\FALabel(17.2784,16.9935)[br]{$l^+$}
\FAProp(20.,12.)(8.5,9.)(0.,){Straight}{-1}
\FALabel(10.5631,8.2381)[t]{$\nu_l$}
\FAProp(20.,8.)(15.5,14.5)(0.,){Sine}{0}
\FALabel(18.7745,8.3377)[tr]{$\gamma$}
\FAProp(20.,2.)(11.5,12.5)(0.,){Sine}{0}
\FALabel(16.944,4.29588)[tr]{$\gamma$}
\FAProp(3.5,10.)(8.5,9.)(0.,){Sine}{-1}
\FALabel(5.69602,8.4601)[t]{$W$}
\FAProp(15.5,14.5)(11.5,12.5)(0.,){Straight}{1}
\FALabel(13.2868,14.4064)[br]{$l^+$}
\FAProp(8.5,9.)(11.5,12.5)(0.,){Straight}{-1}
\FALabel(9.30315,11.2787)[br]{$l^+$}
\FAVert(3.5,10.){0}
\FAVert(15.5,14.5){0}
\FAVert(8.5,9.){0}
\FAVert(11.5,12.5){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real07.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$u$}
\FAProp(0.,5.)(4.5,10.)(0.,){Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$d$}
\FAProp(20.,18.)(14.5,16.)(0.,){Straight}{1}
\FALabel(16.7203,17.9767)[b]{$l^+$}
\FAProp(20.,12.)(11.5,13.)(0.,){Straight}{-1}
\FALabel(13.9708,11.7317)[t]{$\nu_l$}
\FAProp(20.,8.)(14.5,16.)(0.,){Sine}{0}
\FALabel(18.274,8.83837)[tr]{$\gamma$}
\FAProp(20.,2.)(8.5,10.)(0.,){Sine}{0}
\FALabel(13.8449,5.2076)[tr]{$\gamma$}
\FAProp(4.5,10.)(8.5,10.)(0.,){Sine}{-1}
\FALabel(6.5,8.93)[t]{$W$}
\FAProp(14.5,16.)(11.5,13.)(0.,){Straight}{1}
\FALabel(12.384,15.116)[br]{$l^+$}
\FAProp(11.5,13.)(8.5,10.)(0.,){Sine}{1}
\FALabel(9.38398,12.116)[br]{$W$}
\FAVert(4.5,10.){0}
\FAVert(14.5,16.){0}
\FAVert(11.5,13.){0}
\FAVert(8.5,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real08.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$u$}
\FAProp(0.,5.)(4.,10.)(0.,){Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$d$}
\FAProp(20.,18.)(17.,10.5)(0.,){Straight}{1}
\FALabel(17.7479,15.5928)[r]{$l^+$}
\FAProp(20.,12.)(9.,13.5)(0.,){Straight}{-1}
\FALabel(12.7913,14.2283)[b]{$\nu_l$}
\FAProp(20.,8.)(12.5,7.)(0.,){Sine}{0}
\FALabel(14.533,6.23219)[t]{$\gamma$}
\FAProp(20.,2.)(17.,10.5)(0.,){Sine}{0}
\FALabel(17.7443,3.41679)[r]{$\gamma$}
\FAProp(4.,10.)(9.,13.5)(0.,){Sine}{-1}
\FALabel(6.09113,12.5398)[br]{$W$}
\FAProp(17.,10.5)(12.5,7.)(0.,){Straight}{1}
\FALabel(14.2784,9.4935)[br]{$l^+$}
\FAProp(9.,13.5)(12.5,7.)(0.,){Straight}{-1}
\FALabel(9.86527,9.99515)[tr]{$l^+$}
\FAVert(4.,10.){0}
\FAVert(17.,10.5){0}
\FAVert(9.,13.5){0}
\FAVert(12.5,7.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real09.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){Straight}{1}
\FALabel(2.73035,12.9883)[bl]{$u$}
\FAProp(0.,5.)(4.,10.)(0.,){Straight}{-1}
\FALabel(1.26965,7.98828)[br]{$d$}
\FAProp(20.,18.)(17.,9.5)(0.,){Straight}{1}
\FALabel(17.7443,15.5832)[r]{$l^+$}
\FAProp(20.,12.)(12.,12.5)(0.,){Straight}{-1}
\FALabel(14.0156,13.2695)[b]{$\nu_l$}
\FAProp(20.,8.)(9.5,6.)(0.,){Sine}{0}
\FALabel(13.1468,5.43442)[t]{$\gamma$}
\FAProp(20.,2.)(17.,9.5)(0.,){Sine}{0}
\FALabel(17.7479,4.40715)[r]{$\gamma$}
\FAProp(4.,10.)(9.5,6.)(0.,){Sine}{-1}
\FALabel(6.31833,7.22646)[tr]{$W$}
\FAProp(17.,9.5)(12.,12.5)(0.,){Straight}{1}
\FALabel(14.1825,10.1509)[tr]{$l^+$}
\FAProp(12.,12.5)(9.5,6.)(0.,){Sine}{1}
\FALabel(9.78331,9.80642)[r]{$W$}
\FAVert(4.,10.){0}
\FAVert(17.,9.5){0}
\FAVert(12.,12.5){0}
\FAVert(9.5,6.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real10.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(15.5,15.)(0.,){Straight}{1}
\FALabel(17.3702,17.3097)[br]{$l^+$}
\FAProp(20.,12.)(15.5,15.)(0.,){Straight}{-1}
\FALabel(18.1298,14.3097)[bl]{$\nu_l$}
\FAProp(20.,8.)(8.,14.5)(0.,){Sine}{0}
\FALabel(16.2504,8.85404)[tr]{$\gamma$}
\FAProp(20.,2.)(8.,5.5)(0.,){Sine}{0}
\FALabel(13.566,2.742)[t]{$\gamma$}
\FAProp(8.,14.5)(8.,10.)(0.,){Straight}{1}
\FALabel(6.93,12.25)[r]{$u$}
\FAProp(8.,5.5)(8.,10.)(0.,){Straight}{-1}
\FALabel(6.93,7.75)[r]{$d$}
\FAProp(15.5,15.)(8.,10.)(0.,){Sine}{1}
\FALabel(13.2061,14.5881)[br]{$W$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(15.5,15.){0}
\FAVert(8.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real11.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(16.5,15.)(0.,){Straight}{1}
\FALabel(17.7213,17.1968)[br]{$l^+$}
\FAProp(20.,12.)(16.5,15.)(0.,){Straight}{-1}
\FALabel(18.7787,14.1968)[bl]{$\nu_l$}
\FAProp(20.,8.)(8.,14.5)(0.,){Sine}{0}
\FALabel(11.1391,14.2398)[bl]{$\gamma$}
\FAProp(20.,2.)(13.,6.)(0.,){Sine}{0}
\FALabel(16.211,3.13422)[tr]{$\gamma$}
\FAProp(8.,14.5)(8.,5.5)(0.,){Straight}{1}
\FALabel(6.93,10.)[r]{$u$}
\FAProp(8.,5.5)(13.,6.)(0.,){Sine}{-1}
\FALabel(10.6542,4.68769)[t]{$W$}
\FAProp(16.5,15.)(13.,6.)(0.,){Sine}{1}
\FALabel(14.753,7.40939)[l]{$W$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(16.5,15.){0}
\FAVert(13.,6.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real12.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(16.5,15.)(0.,){Straight}{1}
\FALabel(17.7213,17.1968)[br]{$l^+$}
\FAProp(20.,12.)(16.5,15.)(0.,){Straight}{-1}
\FALabel(18.7787,14.1968)[bl]{$\nu_l$}
\FAProp(20.,8.)(8.,14.5)(0.,){Sine}{0}
\FALabel(17.1125,8.47023)[tr]{$\gamma$}
\FAProp(20.,2.)(8.,10.)(0.,){Sine}{0}
\FALabel(15.8413,3.27199)[tr]{$\gamma$}
\FAProp(8.,14.5)(8.,10.)(0.,){Straight}{1}
\FALabel(6.93,12.25)[r]{$u$}
\FAProp(8.,5.5)(16.5,15.)(0.,){Sine}{-1}
\FALabel(14.0417,13.4553)[br]{$W$}
\FAProp(8.,5.5)(8.,10.)(0.,){Straight}{-1}
\FALabel(6.93,7.75)[r]{$u$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(16.5,15.){0}
\FAVert(8.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real13.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(15.5,15.)(0.,){Straight}{1}
\FALabel(17.3702,17.3097)[br]{$l^+$}
\FAProp(20.,12.)(15.5,15.)(0.,){Straight}{-1}
\FALabel(17.3702,12.6903)[tr]{$\nu_l$}
\FAProp(20.,8.)(8.,5.5)(0.,){Sine}{0}
\FALabel(11.551,4.73525)[t]{$\gamma$}
\FAProp(20.,2.)(8.,14.5)(0.,){Sine}{0}
\FALabel(16.7997,3.80687)[tr]{$\gamma$}
\FAProp(8.,14.5)(8.,10.)(0.,){Straight}{1}
\FALabel(6.93,12.25)[r]{$u$}
\FAProp(8.,5.5)(8.,10.)(0.,){Straight}{-1}
\FALabel(6.93,7.75)[r]{$d$}
\FAProp(15.5,15.)(8.,10.)(0.,){Sine}{1}
\FALabel(13.2061,14.5881)[br]{$W$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(15.5,15.){0}
\FAVert(8.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real14.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(16.5,15.)(0.,){Straight}{1}
\FALabel(17.7213,17.1968)[br]{$l^+$}
\FAProp(20.,12.)(16.5,15.)(0.,){Straight}{-1}
\FALabel(18.7787,14.1968)[bl]{$\nu_l$}
\FAProp(20.,8.)(8.,5.5)(0.,){Sine}{0}
\FALabel(11.449,7.76475)[b]{$\gamma$}
\FAProp(20.,2.)(12.5,14.)(0.,){Sine}{0}
\FALabel(17.268,4.3475)[tr]{$\gamma$}
\FAProp(8.,14.5)(8.,5.5)(0.,){Straight}{1}
\FALabel(6.93,10.)[r]{$d$}
\FAProp(8.,14.5)(12.5,14.)(0.,){Sine}{-1}
\FALabel(10.4212,15.3105)[b]{$W$}
\FAProp(16.5,15.)(12.5,14.)(0.,){Sine}{1}
\FALabel(14.1241,15.5237)[b]{$W$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(16.5,15.){0}
\FAVert(12.5,14.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real15.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(13.5,15.)(0.,){Straight}{1}
\FALabel(16.5805,17.4273)[br]{$l^+$}
\FAProp(20.,12.)(13.5,15.)(0.,){Straight}{-1}
\FALabel(16.5805,12.5727)[tr]{$\nu_l$}
\FAProp(20.,8.)(8.,5.5)(0.,){Sine}{0}
\FALabel(15.437,8.0267)[b]{$\gamma$}
\FAProp(20.,2.)(8.,10.)(0.,){Sine}{0}
\FALabel(16.0956,3.41321)[tr]{$\gamma$}
\FAProp(8.,14.5)(13.5,15.)(0.,){Sine}{-1}
\FALabel(10.6097,15.8136)[b]{$W$}
\FAProp(8.,14.5)(8.,10.)(0.,){Straight}{1}
\FALabel(6.93,12.25)[r]{$d$}
\FAProp(8.,5.5)(8.,10.)(0.,){Straight}{-1}
\FALabel(6.93,7.75)[r]{$d$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(13.5,15.){0}
\FAVert(8.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real16.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$u$}
\FAProp(0.,5.)(10.,14.5)(0.,){Straight}{-1}
\FALabel(3.19219,6.79875)[tl]{$d$}
\FAProp(20.,18.)(17.,15.)(0.,){Straight}{1}
\FALabel(17.884,17.116)[br]{$l^+$}
\FAProp(20.,12.)(17.,15.)(0.,){Straight}{-1}
\FALabel(19.116,14.116)[bl]{$\nu_l$}
\FAProp(20.,8.)(13.5,14.)(0.,){Sine}{0}
\FALabel(16.1787,10.3411)[tr]{$\gamma$}
\FAProp(20.,2.)(10.,5.5)(0.,){Sine}{0}
\FALabel(14.488,2.76702)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,14.5)(0.,){Straight}{1}
\FALabel(11.27,8.5)[l]{$u$}
\FAProp(10.,14.5)(13.5,14.)(0.,){Sine}{-1}
\FALabel(11.9692,15.3044)[b]{$W$}
\FAProp(17.,15.)(13.5,14.)(0.,){Sine}{1}
\FALabel(14.8242,15.5104)[b]{$W$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.5){0}
\FAVert(17.,15.){0}
\FAVert(13.5,14.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real17.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$u$}
\FAProp(0.,5.)(10.,14.5)(0.,){Straight}{-1}
\FALabel(3.19219,6.79875)[tl]{$d$}
\FAProp(20.,18.)(15.5,15.)(0.,){Straight}{1}
\FALabel(18.1298,15.6903)[tl]{$l^+$}
\FAProp(20.,12.)(15.5,15.)(0.,){Straight}{-1}
\FALabel(17.3702,12.6903)[tr]{$\nu_l$}
\FAProp(20.,8.)(10.,10.)(0.,){Sine}{0}
\FALabel(15.951,7.73485)[t]{$\gamma$}
\FAProp(20.,2.)(10.,5.5)(0.,){Sine}{0}
\FALabel(14.488,2.76702)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,10.)(0.,){Straight}{1}
\FALabel(11.07,7.75)[l]{$u$}
\FAProp(10.,14.5)(15.5,15.)(0.,){Sine}{-1}
\FALabel(12.6097,15.8136)[b]{$W$}
\FAProp(10.,14.5)(10.,10.)(0.,){Straight}{-1}
\FALabel(11.07,12.25)[l]{$u$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.5){0}
\FAVert(15.5,15.){0}
\FAVert(10.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real18.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(16.,15.)(0.,){Straight}{1}
\FALabel(17.55,17.26)[br]{$l^+$}
\FAProp(20.,12.)(16.,15.)(0.,){Straight}{-1}
\FALabel(18.45,14.26)[bl]{$\nu_l$}
\FAProp(20.,8.)(12.,14.)(0.,){Sine}{0}
\FALabel(15.55,10.24)[tr]{$\gamma$}
\FAProp(20.,2.)(8.,5.5)(0.,){Sine}{0}
\FALabel(13.566,2.742)[t]{$\gamma$}
\FAProp(8.,14.5)(8.,5.5)(0.,){Straight}{1}
\FALabel(6.93,10.)[r]{$d$}
\FAProp(8.,14.5)(12.,14.)(0.,){Sine}{-1}
\FALabel(10.1923,15.308)[b]{$W$}
\FAProp(16.,15.)(12.,14.)(0.,){Sine}{1}
\FALabel(13.6241,15.5237)[b]{$W$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(16.,15.){0}
\FAVert(12.,14.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real19.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(14.5,15.)(0.,){Straight}{1}
\FALabel(16.9878,17.3807)[br]{$l^+$}
\FAProp(20.,12.)(14.5,15.)(0.,){Straight}{-1}
\FALabel(16.9878,12.6193)[tr]{$\nu_l$}
\FAProp(20.,8.)(8.,10.)(0.,){Sine}{0}
\FALabel(13.7452,7.95109)[t]{$\gamma$}
\FAProp(20.,2.)(8.,5.5)(0.,){Sine}{0}
\FALabel(13.566,2.742)[t]{$\gamma$}
\FAProp(8.,14.5)(14.5,15.)(0.,){Sine}{-1}
\FALabel(11.1311,15.8154)[b]{$W$}
\FAProp(8.,14.5)(8.,10.)(0.,){Straight}{1}
\FALabel(6.93,12.25)[r]{$d$}
\FAProp(8.,5.5)(8.,10.)(0.,){Straight}{-1}
\FALabel(6.93,7.75)[r]{$d$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(14.5,15.){0}
\FAVert(8.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real20.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(17.5,5.5)(0.,){Straight}{1}
\FALabel(18.2349,15.549)[r]{$l^+$}
\FAProp(20.,12.)(13.,6.)(0.,){Straight}{-1}
\FALabel(14.0721,7.94231)[br]{$\nu_l$}
\FAProp(20.,8.)(8.,14.5)(0.,){Sine}{0}
\FALabel(11.6391,13.7398)[bl]{$\gamma$}
\FAProp(20.,2.)(17.5,5.5)(0.,){Sine}{0}
\FALabel(17.9687,3.32908)[tr]{$\gamma$}
\FAProp(8.,14.5)(8.,5.5)(0.,){Straight}{1}
\FALabel(6.93,10.)[r]{$u$}
\FAProp(8.,5.5)(13.,6.)(0.,){Sine}{-1}
\FALabel(10.6542,4.68769)[t]{$W$}
\FAProp(17.5,5.5)(13.,6.)(0.,){Straight}{1}
\FALabel(15.0788,4.68948)[t]{$l^+$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(17.5,5.5){0}
\FAVert(13.,6.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real21.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(16.,10.)(0.,){Straight}{1}
\FALabel(18.992,14.3042)[tl]{$l^+$}
\FAProp(20.,12.)(12.5,14.)(0.,){Straight}{-1}
\FALabel(15.0509,14.4149)[b]{$\nu_l$}
\FAProp(20.,8.)(8.,5.5)(0.,){Sine}{0}
\FALabel(11.551,4.73525)[t]{$\gamma$}
\FAProp(20.,2.)(16.,10.)(0.,){Sine}{0}
\FALabel(17.5842,4.83175)[tr]{$\gamma$}
\FAProp(8.,14.5)(8.,5.5)(0.,){Straight}{1}
\FALabel(6.93,10.)[r]{$d$}
\FAProp(8.,14.5)(12.5,14.)(0.,){Sine}{-1}
\FALabel(10.4212,15.3105)[b]{$W$}
\FAProp(16.,10.)(12.5,14.)(0.,){Straight}{1}
\FALabel(13.5635,11.4593)[tr]{$l^+$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(16.,10.){0}
\FAVert(12.5,14.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real22.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(15.5,13.)(0.,){Straight}{1}
\FALabel(17.0779,16.0569)[br]{$l^+$}
\FAProp(20.,12.)(12.,8.)(0.,){Straight}{-1}
\FALabel(18.8368,12.4879)[br]{$\nu_l$}
\FAProp(20.,8.)(15.5,13.)(0.,){Sine}{0}
\FALabel(18.8851,7.76435)[tr]{$\gamma$}
\FAProp(20.,2.)(8.,14.5)(0.,){Sine}{0}
\FALabel(16.7997,3.80687)[tr]{$\gamma$}
\FAProp(8.,14.5)(8.,5.5)(0.,){Straight}{1}
\FALabel(6.93,10.)[r]{$u$}
\FAProp(8.,5.5)(12.,8.)(0.,){Sine}{-1}
\FALabel(10.3415,5.9156)[tl]{$W$}
\FAProp(15.5,13.)(12.,8.)(0.,){Straight}{1}
\FALabel(13.7752,12.6634)[br]{$l^+$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(15.5,13.){0}
\FAVert(12.,8.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqEW/qqEW_real23.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(17.5,15.)(0.,){Straight}{1}
\FALabel(18.0393,17.0123)[br]{$l^+$}
\FAProp(20.,12.)(12.5,14.)(0.,){Straight}{-1}
\FALabel(13.4356,12.7384)[t]{$\nu_l$}
\FAProp(20.,8.)(17.5,15.)(0.,){Sine}{0}
\FALabel(18.2446,8.91592)[r]{$\gamma$}
\FAProp(20.,2.)(8.,5.5)(0.,){Sine}{0}
\FALabel(13.566,2.742)[t]{$\gamma$}
\FAProp(8.,14.5)(8.,5.5)(0.,){Straight}{1}
\FALabel(6.93,10.)[r]{$d$}
\FAProp(8.,14.5)(12.5,14.)(0.,){Sine}{-1}
\FALabel(10.4212,15.3105)[b]{$W$}
\FAProp(17.5,15.)(12.5,14.)(0.,){Straight}{1}
\FALabel(14.696,15.5399)[b]{$l^+$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(17.5,15.){0}
\FAVert(12.5,14.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqQCD/qqQCD_real01.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(15.5,15.)(0.,){Straight}{1}
\FALabel(17.3702,17.3097)[br]{$l^+$}
\FAProp(20.,12.)(15.5,15.)(0.,){Straight}{-1}
\FALabel(18.1298,14.3097)[bl]{$\nu_l$}
\FAProp(20.,8.)(8.,14.5)(0.,){Sine}{0}
\FALabel(16.2504,8.85404)[tr]{$\gamma$}
\FAProp(20.,2.)(8.,5.5)(0.,){Cycles}{0}
\FALabel(13.37,2.07)[t]{$g$}
\FAProp(8.,14.5)(8.,10.)(0.,){Straight}{1}
\FALabel(6.93,12.25)[r]{$u$}
\FAProp(8.,5.5)(8.,10.)(0.,){Straight}{-1}
\FALabel(6.93,7.75)[r]{$d$}
\FAProp(15.5,15.)(8.,10.)(0.,){Sine}{1}
\FALabel(13.2061,14.5881)[br]{$W$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(15.5,15.){0}
\FAVert(8.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqQCD/qqQCD_real02.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(16.5,15.)(0.,){Straight}{1}
\FALabel(17.7213,17.1968)[br]{$l^+$}
\FAProp(20.,12.)(16.5,15.)(0.,){Straight}{-1}
\FALabel(18.7787,14.1968)[bl]{$\nu_l$}
\FAProp(20.,8.)(8.,14.5)(0.,){Sine}{0}
\FALabel(17.1125,8.47023)[tr]{$\gamma$}
\FAProp(20.,2.)(8.,10.)(0.,){Cycles}{0}
\FALabel(15.453,2.68955)[tr]{$g$}
\FAProp(8.,14.5)(8.,10.)(0.,){Straight}{1}
\FALabel(6.93,12.25)[r]{$u$}
\FAProp(8.,5.5)(16.5,15.)(0.,){Sine}{-1}
\FALabel(14.0417,13.4553)[br]{$W$}
\FAProp(8.,5.5)(8.,10.)(0.,){Straight}{-1}
\FALabel(6.93,7.75)[r]{$u$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(16.5,15.){0}
\FAVert(8.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqQCD/qqQCD_real03.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(15.5,15.)(0.,){Straight}{1}
\FALabel(17.3702,17.3097)[br]{$l^+$}
\FAProp(20.,12.)(15.5,15.)(0.,){Straight}{-1}
\FALabel(17.3702,12.6903)[tr]{$\nu_l$}
\FAProp(20.,8.)(8.,5.5)(0.,){Sine}{0}
\FALabel(11.551,4.73525)[t]{$\gamma$}
\FAProp(20.,2.)(8.,14.5)(0.,){Cycles}{0}
\FALabel(16.2947,3.32209)[tr]{$g$}
\FAProp(8.,14.5)(8.,10.)(0.,){Straight}{1}
\FALabel(6.93,12.25)[r]{$u$}
\FAProp(8.,5.5)(8.,10.)(0.,){Straight}{-1}
\FALabel(6.93,7.75)[r]{$d$}
\FAProp(15.5,15.)(8.,10.)(0.,){Sine}{1}
\FALabel(13.2061,14.5881)[br]{$W$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(15.5,15.){0}
\FAVert(8.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqQCD/qqQCD_real04.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(13.5,15.)(0.,){Straight}{1}
\FALabel(16.5805,17.4273)[br]{$l^+$}
\FAProp(20.,12.)(13.5,15.)(0.,){Straight}{-1}
\FALabel(16.5805,12.5727)[tr]{$\nu_l$}
\FAProp(20.,8.)(8.,5.5)(0.,){Sine}{0}
\FALabel(15.437,8.0267)[b]{$\gamma$}
\FAProp(20.,2.)(8.,10.)(0.,){Cycles}{0}
\FALabel(15.7073,2.83077)[tr]{$g$}
\FAProp(8.,14.5)(13.5,15.)(0.,){Sine}{-1}
\FALabel(10.6097,15.8136)[b]{$W$}
\FAProp(8.,14.5)(8.,10.)(0.,){Straight}{1}
\FALabel(6.93,12.25)[r]{$d$}
\FAProp(8.,5.5)(8.,10.)(0.,){Straight}{-1}
\FALabel(6.93,7.75)[r]{$d$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(13.5,15.){0}
\FAVert(8.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqQCD/qqQCD_real05.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$u$}
\FAProp(0.,5.)(10.,14.5)(0.,){Straight}{-1}
\FALabel(3.19219,6.79875)[tl]{$d$}
\FAProp(20.,18.)(17.,15.)(0.,){Straight}{1}
\FALabel(17.884,17.116)[br]{$l^+$}
\FAProp(20.,12.)(17.,15.)(0.,){Straight}{-1}
\FALabel(19.116,14.116)[bl]{$\nu_l$}
\FAProp(20.,8.)(13.5,14.)(0.,){Sine}{0}
\FALabel(16.1787,10.3411)[tr]{$\gamma$}
\FAProp(20.,2.)(10.,5.5)(0.,){Cycles}{0}
\FALabel(14.2567,2.10632)[t]{$g$}
\FAProp(10.,5.5)(10.,14.5)(0.,){Straight}{1}
\FALabel(11.27,8.5)[l]{$u$}
\FAProp(10.,14.5)(13.5,14.)(0.,){Sine}{-1}
\FALabel(11.9692,15.3044)[b]{$W$}
\FAProp(17.,15.)(13.5,14.)(0.,){Sine}{1}
\FALabel(14.8242,15.5104)[b]{$W$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.5){0}
\FAVert(17.,15.){0}
\FAVert(13.5,14.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqQCD/qqQCD_real06.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$u$}
\FAProp(0.,5.)(10.,14.5)(0.,){Straight}{-1}
\FALabel(3.19219,6.79875)[tl]{$d$}
\FAProp(20.,18.)(15.5,15.)(0.,){Straight}{1}
\FALabel(18.1298,15.6903)[tl]{$l^+$}
\FAProp(20.,12.)(15.5,15.)(0.,){Straight}{-1}
\FALabel(17.3702,12.6903)[tr]{$\nu_l$}
\FAProp(20.,8.)(10.,10.)(0.,){Sine}{0}
\FALabel(15.951,7.73485)[t]{$\gamma$}
\FAProp(20.,2.)(10.,5.5)(0.,){Cycles}{0}
\FALabel(14.2567,2.10632)[t]{$g$}
\FAProp(10.,5.5)(10.,10.)(0.,){Straight}{1}
\FALabel(11.07,7.75)[l]{$u$}
\FAProp(10.,14.5)(15.5,15.)(0.,){Sine}{-1}
\FALabel(12.6097,15.8136)[b]{$W$}
\FAProp(10.,14.5)(10.,10.)(0.,){Straight}{-1}
\FALabel(11.07,12.25)[l]{$u$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.5){0}
\FAVert(15.5,15.){0}
\FAVert(10.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqQCD/qqQCD_real07.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(16.,15.)(0.,){Straight}{1}
\FALabel(17.55,17.26)[br]{$l^+$}
\FAProp(20.,12.)(16.,15.)(0.,){Straight}{-1}
\FALabel(18.45,14.26)[bl]{$\nu_l$}
\FAProp(20.,8.)(12.,14.)(0.,){Sine}{0}
\FALabel(15.55,10.24)[tr]{$\gamma$}
\FAProp(20.,2.)(8.,5.5)(0.,){Cycles}{0}
\FALabel(13.37,2.07)[t]{$g$}
\FAProp(8.,14.5)(8.,5.5)(0.,){Straight}{1}
\FALabel(6.93,10.)[r]{$d$}
\FAProp(8.,14.5)(12.,14.)(0.,){Sine}{-1}
\FALabel(10.1923,15.308)[b]{$W$}
\FAProp(16.,15.)(12.,14.)(0.,){Sine}{1}
\FALabel(13.6241,15.5237)[b]{$W$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(16.,15.){0}
\FAVert(12.,14.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqQCD/qqQCD_real08.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(14.5,15.)(0.,){Straight}{1}
\FALabel(16.9878,17.3807)[br]{$l^+$}
\FAProp(20.,12.)(14.5,15.)(0.,){Straight}{-1}
\FALabel(16.9878,12.6193)[tr]{$\nu_l$}
\FAProp(20.,8.)(8.,10.)(0.,){Sine}{0}
\FALabel(13.7452,7.95109)[t]{$\gamma$}
\FAProp(20.,2.)(8.,5.5)(0.,){Cycles}{0}
\FALabel(13.37,2.07)[t]{$g$}
\FAProp(8.,14.5)(14.5,15.)(0.,){Sine}{-1}
\FALabel(11.1311,15.8154)[b]{$W$}
\FAProp(8.,14.5)(8.,10.)(0.,){Straight}{1}
\FALabel(6.93,12.25)[r]{$d$}
\FAProp(8.,5.5)(8.,10.)(0.,){Straight}{-1}
\FALabel(6.93,7.75)[r]{$d$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(14.5,15.){0}
\FAVert(8.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqQCD/qqQCD_real09.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(15.5,13.)(0.,){Straight}{1}
\FALabel(17.0779,16.0569)[br]{$l^+$}
\FAProp(20.,12.)(12.,8.)(0.,){Straight}{-1}
\FALabel(18.8368,12.4879)[br]{$\nu_l$}
\FAProp(20.,8.)(15.5,13.)(0.,){Sine}{0}
\FALabel(18.8851,7.76435)[tr]{$\gamma$}
\FAProp(20.,2.)(8.,14.5)(0.,){Cycles}{0}
\FALabel(16.2947,3.32209)[tr]{$g$}
\FAProp(8.,14.5)(8.,5.5)(0.,){Straight}{1}
\FALabel(6.93,10.)[r]{$u$}
\FAProp(8.,5.5)(12.,8.)(0.,){Sine}{-1}
\FALabel(10.3415,5.9156)[tl]{$W$}
\FAProp(15.5,13.)(12.,8.)(0.,){Straight}{1}
\FALabel(13.7752,12.6634)[br]{$l^+$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(15.5,13.){0}
\FAVert(12.,8.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/real_qqQCD/qqQCD_real10.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.,14.5)(0.,){Straight}{1}
\FALabel(4.09669,15.817)[b]{$u$}
\FAProp(0.,5.)(8.,5.5)(0.,){Straight}{-1}
\FALabel(4.09669,4.18302)[t]{$d$}
\FAProp(20.,18.)(17.5,15.)(0.,){Straight}{1}
\FALabel(18.0393,17.0123)[br]{$l^+$}
\FAProp(20.,12.)(12.5,14.)(0.,){Straight}{-1}
\FALabel(13.4356,12.7384)[t]{$\nu_l$}
\FAProp(20.,8.)(17.5,15.)(0.,){Sine}{0}
\FALabel(18.2446,8.91592)[r]{$\gamma$}
\FAProp(20.,2.)(8.,5.5)(0.,){Cycles}{0}
\FALabel(13.37,2.07)[t]{$g$}
\FAProp(8.,14.5)(8.,5.5)(0.,){Straight}{1}
\FALabel(6.93,10.)[r]{$d$}
\FAProp(8.,14.5)(12.5,14.)(0.,){Sine}{-1}
\FALabel(10.4212,15.3105)[b]{$W$}
\FAProp(17.5,15.)(12.5,14.)(0.,){Straight}{1}
\FALabel(14.696,15.5399)[b]{$l^+$}
\FAVert(8.,14.5){0}
\FAVert(8.,5.5){0}
\FAVert(17.5,15.){0}
\FAVert(12.5,14.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/box01.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$u$}
\FAProp(0.,5.)(5.5,10.)(0.,){Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$d$}
\FAProp(20.,17.)(12.5,10.)(0.,){Straight}{1}
\FALabel(17.2784,14.9935)[br]{$l^+$}
\FAProp(20.,10.)(12.5,10.)(0.,){Straight}{-1}
\FALabel(18.2216,10.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(12.5,10.)(0.,){Sine}{0}
\FALabel(15.4593,5.81351)[tr]{$\gamma$}
\FAProp(5.5,10.)(12.5,10.)(0.,){Sine}{-1}
\FALabel(8.75,8.93)[t]{$W$}
\FAVert(5.5,10.){0}
\FAVert(12.5,10.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/box02.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$u$}
\FAProp(0.,5.)(10.,14.)(0.,){Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{$d$}
\FAProp(20.,17.)(10.,14.)(0.,){Straight}{1}
\FALabel(17.4593,16.9365)[br]{$l^+$}
\FAProp(20.,10.)(10.,14.)(0.,){Straight}{-1}
\FALabel(17.4593,10.0635)[tr]{$\nu_l$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,14.)(0.,){Straight}{1}
\FALabel(11.07,9.25)[l]{$u$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/box03.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){Straight}{1}
\FALabel(5.30398,15.0399)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,17.)(10.,14.)(0.,){Straight}{1}
\FALabel(17.4593,16.9365)[br]{$l^+$}
\FAProp(20.,10.)(10.,14.)(0.,){Straight}{-1}
\FALabel(17.4593,10.0635)[tr]{$\nu_l$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,14.)(0.,){Straight}{-1}
\FALabel(8.93,9.25)[r]{$d$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/box04.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){Straight}{1}
\FALabel(4.2226,10.3029)[b]{$u$}
\FAProp(0.,5.)(10.,10.)(0.,){Straight}{-1}
\FALabel(4.2226,6.48193)[t]{$d$}
\FAProp(20.,17.)(14.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(14.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(10.,10.)(0.,){Sine}{0}
\FALabel(15.4593,4.81351)[tr]{$\gamma$}
\FAProp(14.5,13.5)(10.,10.)(0.,){Sine}{1}
\FALabel(13.134,12.366)[br]{$W$}
\FAVert(14.5,13.5){0}
\FAVert(10.,10.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/box05.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(8.5,8.5)(0.,){Straight}{1}
\FALabel(3.7226,9.5029)[b]{$u$}
\FAProp(0.,5.)(8.5,8.5)(0.,){Straight}{-1}
\FALabel(3.7226,5.78193)[t]{$d$}
\FAProp(20.,17.)(14.5,13.)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(8.5,8.5)(0.,){Straight}{-1}
\FALabel(18.2216,10.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(14.5,13.)(0.,){Sine}{0}
\FALabel(17.7665,4.80001)[tr]{$\gamma$}
\FAProp(14.5,13.)(8.5,8.5)(0.,){Straight}{1}
\FALabel(13.134,12.366)[br]{$l^+$}
\FAVert(14.5,13.){0}
\FAVert(8.5,8.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/exppent01.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.,13.)(0.,){Straight}{1}
\FALabel(3.07566,14.9591)[b]{$u$}
\FAProp(0.,5.)(5.,7.)(0.,){Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$d$}
\FAProp(20.,17.)(10.5,14.5)(0.,){Straight}{1}
\FALabel(14.8555,16.769)[b]{$l^+$}
\FAProp(20.,10.)(10.5,5.5)(0.,){Straight}{-1}
\FALabel(18.7893,10.5793)[br]{$\nu_l$}
\FAProp(20.,3.)(14.,10.)(0.,){Sine}{0}
\FALabel(18.053,3.87314)[tr]{$\gamma$}
\FAProp(5.,13.)(5.,7.)(0.,){Straight}{1}
\FALabel(3.93,10.)[r]{$u$}
\FAProp(5.,13.)(10.5,14.5)(0.,){Sine}{0}
\FALabel(7.34217,14.7654)[b]{$Z / \gamma$}
\FAProp(5.,7.)(10.5,5.5)(0.,){Sine}{-1}
\FALabel(7.34217,5.23462)[t]{$W$}
\FAProp(10.5,14.5)(14.,10.)(0.,){Straight}{1}
\FALabel(12.9935,12.7216)[bl]{$l^+$}
\FAProp(10.5,5.5)(14.,10.)(0.,){Straight}{-1}
\FALabel(11.5065,8.22161)[br]{$l^+$}
\FAVert(5.,13.){0}
\FAVert(5.,7.){0}
\FAVert(10.5,14.5){0}
\FAVert(10.5,5.5){0}
\FAVert(14.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/exppent02.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.,13.)(0.,){Straight}{1}
\FALabel(3.07566,14.9591)[b]{$u$}
\FAProp(0.,5.)(5.,7.)(0.,){Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$d$}
\FAProp(20.,17.)(10.5,14.5)(0.,){Straight}{1}
\FALabel(14.8555,16.769)[b]{$l^+$}
\FAProp(20.,10.)(14.,10.)(0.,){Straight}{-1}
\FALabel(17.,11.07)[b]{$\nu_l$}
\FAProp(20.,3.)(10.5,5.5)(0.,){Sine}{0}
\FALabel(14.8555,3.23103)[t]{$\gamma$}
\FAProp(5.,13.)(5.,7.)(0.,){Straight}{1}
\FALabel(3.93,10.)[r]{$u$}
\FAProp(5.,13.)(10.5,14.5)(0.,){Sine}{0}
\FALabel(7.34217,14.7654)[b]{$Z / \gamma$}
\FAProp(5.,7.)(10.5,5.5)(0.,){Sine}{-1}
\FALabel(7.34217,5.23462)[t]{$W$}
\FAProp(10.5,14.5)(14.,10.)(0.,){Straight}{1}
\FALabel(12.9935,12.7216)[bl]{$l^+$}
\FAProp(14.,10.)(10.5,5.5)(0.,){Sine}{1}
\FALabel(12.9935,7.27839)[tl]{$W$}
\FAVert(5.,13.){0}
\FAVert(5.,7.){0}
\FAVert(10.5,14.5){0}
\FAVert(14.,10.){0}
\FAVert(10.5,5.5){0}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/exppent03.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.,7.)(0.,){Straight}{1}
\FALabel(1.4437,14.4526)[bl]{$u$}
\FAProp(0.,5.)(5.,13.)(0.,){Straight}{-1}
\FALabel(1.59918,5.58027)[tl]{$d$}
\FAProp(20.,17.)(10.5,14.5)(0.,){Straight}{1}
\FALabel(14.8555,16.769)[b]{$l^+$}
\FAProp(20.,10.)(10.5,5.5)(0.,){Straight}{-1}
\FALabel(18.823,10.3959)[br]{$\nu_l$}
\FAProp(20.,3.)(14.,10.)(0.,){Sine}{0}
\FALabel(18.0972,3.37509)[tr]{$\gamma$}
\FAProp(5.,7.)(5.,13.)(0.,){Straight}{1}
\FALabel(6.07,10.)[l]{$d$}
\FAProp(5.,7.)(10.5,5.5)(0.,){Sine}{-1}
\FALabel(7.34217,5.23462)[t]{$W$}
\FAProp(5.,13.)(10.5,14.5)(0.,){Sine}{0}
\FALabel(7.34217,14.7654)[b]{$Z /\gamma$}
\FAProp(10.5,14.5)(14.,10.)(0.,){Straight}{1}
\FALabel(12.9935,12.7216)[bl]{$l^+$}
\FAProp(10.5,5.5)(14.,10.)(0.,){Straight}{-1}
\FALabel(11.5065,8.22161)[br]{$l^+$}
\FAVert(5.,7.){0}
\FAVert(5.,13.){0}
\FAVert(10.5,14.5){0}
\FAVert(10.5,5.5){0}
\FAVert(14.,10.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/exppent04.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.,13.)(0.,){Straight}{1}
\FALabel(3.07566,14.9591)[b]{$u$}
\FAProp(0.,5.)(5.,7.)(0.,){Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$d$}
\FAProp(20.,17.)(14.,10.)(0.,){Straight}{1}
\FALabel(18.2902,16.1827)[br]{$l^+$}
\FAProp(20.,10.)(10.5,14.5)(0.,){Straight}{-1}
\FALabel(18.373,9.75407)[tr]{$\nu_l$}
\FAProp(20.,3.)(10.5,5.5)(0.,){Sine}{0}
\FALabel(14.8555,3.23103)[t]{$\gamma$}
\FAProp(5.,13.)(5.,7.)(0.,){Straight}{1}
\FALabel(3.93,10.)[r]{$u$}
\FAProp(5.,13.)(10.5,14.5)(0.,){Sine}{0}
\FALabel(7.34217,14.7654)[b]{$Z$}
\FAProp(5.,7.)(10.5,5.5)(0.,){Sine}{-1}
\FALabel(7.34217,5.23462)[t]{$W$}
\FAProp(14.,10.)(10.5,14.5)(0.,){Straight}{1}
\FALabel(11.5065,11.7784)[tr]{$\nu_l$}
\FAProp(14.,10.)(10.5,5.5)(0.,){Sine}{1}
\FALabel(12.9935,7.27839)[tl]{$W$}
\FAVert(5.,13.){0}
\FAVert(5.,7.){0}
\FAVert(14.,10.){0}
\FAVert(10.5,14.5){0}
\FAVert(10.5,5.5){0}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/exppent05.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.,7.)(0.,){Straight}{1}
\FALabel(1.582,14.3025)[bl]{$u$}
\FAProp(0.,5.)(5.,13.)(0.,){Straight}{-1}
\FALabel(1.482,5.5475)[tl]{$d$}
\FAProp(20.,17.)(10.5,14.5)(0.,){Straight}{1}
\FALabel(14.8555,16.769)[b]{$l^+$}
\FAProp(20.,10.)(14.,10.)(0.,){Straight}{-1}
\FALabel(17.,11.07)[b]{$\nu_l$}
\FAProp(20.,3.)(10.5,5.5)(0.,){Sine}{0}
\FALabel(14.8555,3.23103)[t]{$\gamma$}
\FAProp(5.,7.)(5.,13.)(0.,){Straight}{1}
\FALabel(6.07,10.)[l]{$d$}
\FAProp(5.,7.)(10.5,5.5)(0.,){Sine}{-1}
\FALabel(7.34217,5.23462)[t]{$W$}
\FAProp(5.,13.)(10.5,14.5)(0.,){Sine}{0}
\FALabel(7.34217,14.7654)[b]{$Z / \gamma$}
\FAProp(10.5,14.5)(14.,10.)(0.,){Straight}{1}
\FALabel(12.9935,12.7216)[bl]{$l^+$}
\FAProp(14.,10.)(10.5,5.5)(0.,){Sine}{1}
\FALabel(12.9935,7.27839)[tl]{$W$}
\FAVert(5.,7.){0}
\FAVert(5.,13.){0}
\FAVert(10.5,14.5){0}
\FAVert(14.,10.){0}
\FAVert(10.5,5.5){0}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/exppent06.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.,7.)(0.,){Straight}{1}
\FALabel(1.532,14.4025)[bl]{$u$}
\FAProp(0.,5.)(5.,13.)(0.,){Straight}{-1}
\FALabel(1.432,5.4475)[tl]{$d$}
\FAProp(20.,17.)(14.,10.)(0.,){Straight}{1}
\FALabel(18.1888,16.6475)[br]{$l^+$}
\FAProp(20.,10.)(10.5,14.5)(0.,){Straight}{-1}
\FALabel(19.373,9.25407)[tr]{$\nu_l$}
\FAProp(20.,3.)(10.5,5.5)(0.,){Sine}{0}
\FALabel(14.8555,3.23103)[t]{$\gamma$}
\FAProp(5.,7.)(5.,13.)(0.,){Straight}{1}
\FALabel(6.07,10.)[l]{$d$}
\FAProp(5.,7.)(10.5,5.5)(0.,){Sine}{-1}
\FALabel(7.34217,5.23462)[t]{$W$}
\FAProp(5.,13.)(10.5,14.5)(0.,){Sine}{0}
\FALabel(7.34217,14.7654)[b]{$Z$}
\FAProp(14.,10.)(10.5,14.5)(0.,){Straight}{1}
\FALabel(11.5065,11.7784)[tr]{$\nu_l$}
\FAProp(14.,10.)(10.5,5.5)(0.,){Sine}{1}
\FALabel(12.9935,7.27839)[tl]{$W$}
\FAVert(5.,7.){0}
\FAVert(5.,13.){0}
\FAVert(14.,10.){0}
\FAVert(10.5,14.5){0}
\FAVert(10.5,5.5){0}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/exppent07.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.,12.5)(0.,){Straight}{1}
\FALabel(2.28682,12.8436)[tr]{$u$}
\FAProp(0.,5.)(12.,6.)(0.,){Straight}{-1}
\FALabel(2.69283,4.13403)[t]{$d$}
\FAProp(20.,17.)(10.,15.5)(0.,){Straight}{1}
\FALabel(14.7701,17.3029)[b]{$l^+$}
\FAProp(20.,10.)(14.5,11.)(0.,){Straight}{-1}
\FALabel(17.5273,11.545)[b]{$\nu_l$}
\FAProp(20.,3.)(5.5,7.)(0.,){Sine}{0}
\FALabel(17.8151,2.20094)[t]{$\gamma$}
\FAProp(5.,12.5)(10.,15.5)(0.,){Sine}{0}
\FALabel(7.18253,14.8491)[br]{$Z / \gamma$}
\FAProp(5.,12.5)(5.5,7.)(0.,){Straight}{1}
\FALabel(4.18637,9.60967)[r]{$u$}
\FAProp(12.,6.)(14.5,11.)(0.,){Sine}{-1}
\FALabel(14.1564,8.28682)[tl]{$W$}
\FAProp(12.,6.)(5.5,7.)(0.,){Straight}{-1}
\FALabel(8.98569,7.55198)[b]{$u$}
\FAProp(10.,15.5)(14.5,11.)(0.,){Straight}{1}
\FALabel(12.866,13.866)[bl]{$l^+$}
\FAVert(5.,12.5){0}
\FAVert(12.,6.){0}
\FAVert(10.,15.5){0}
\FAVert(14.5,11.){0}
\FAVert(5.5,7.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/exppent08.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.,12.5)(0.,){Straight}{1}
\FALabel(2.28682,12.8436)[tr]{$u$}
\FAProp(0.,5.)(12.,6.)(0.,){Straight}{-1}
\FALabel(2.69283,4.13403)[t]{$d$}
\FAProp(20.,17.)(10.,15.5)(0.,){Straight}{1}
\FALabel(14.7701,17.3029)[b]{$l^+$}
\FAProp(20.,10.)(14.5,11.)(0.,){Straight}{-1}
\FALabel(17.5273,11.545)[b]{$\nu_l$}
\FAProp(20.,3.)(5.5,7.)(0.,){Sine}{0}
\FALabel(17.8151,2.20094)[t]{$\gamma$}
\FAProp(5.,12.5)(10.,15.5)(0.,){Sine}{-1}
\FALabel(7.18253,14.8491)[br]{$W$}
\FAProp(5.,12.5)(5.5,7.)(0.,){Straight}{1}
\FALabel(4.18637,9.60967)[r]{$d$}
\FAProp(12.,6.)(14.5,11.)(0.,){Sine}{0}
\FALabel(14.1564,8.28682)[tl]{$Z$}
\FAProp(12.,6.)(5.5,7.)(0.,){Straight}{-1}
\FALabel(8.98569,7.55198)[b]{$d$}
\FAProp(10.,15.5)(14.5,11.)(0.,){Straight}{1}
\FALabel(12.866,13.866)[bl]{$\nu_l$}
\FAVert(5.,12.5){0}
\FAVert(12.,6.){0}
\FAVert(10.,15.5){0}
\FAVert(14.5,11.){0}
\FAVert(5.5,7.){0}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/exppent09.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(13.5,8.5)(0.,){Straight}{1}
\FALabel(1.82299,15.1777)[bl]{$u$}
\FAProp(0.,5.)(4.,9.5)(0.,){Straight}{-1}
\FALabel(1.32152,7.79976)[br]{$d$}
\FAProp(20.,17.)(7.,15.)(0.,){Straight}{1}
\FALabel(17.0889,17.7281)[b]{$l^+$}
\FAProp(20.,10.)(12.5,14.)(0.,){Straight}{-1}
\FALabel(18.4211,12.0264)[bl]{$\nu_l$}
\FAProp(20.,3.)(8.5,5.5)(0.,){Sine}{0}
\FALabel(17.4469,2.23571)[t]{$\gamma$}
\FAProp(13.5,8.5)(12.5,14.)(0.,){Sine}{-1}
\FALabel(14.5758,10.7036)[l]{$W$}
\FAProp(13.5,8.5)(8.5,5.5)(0.,){Straight}{1}
\FALabel(12.3729,6.68295)[tl]{$d$}
\FAProp(4.,9.5)(7.,15.)(0.,){Sine}{0}
\FALabel(5.66777,10.5937)[tl]{$Z / \gamma$}
\FAProp(4.,9.5)(8.5,5.5)(0.,){Straight}{-1}
\FALabel(5.70024,6.82152)[tr]{$d$}
\FAProp(7.,15.)(12.5,14.)(0.,){Straight}{1}
\FALabel(9.47273,13.455)[t]{$l^+$}
\FAVert(13.5,8.5){0}
\FAVert(4.,9.5){0}
\FAVert(7.,15.){0}
\FAVert(12.5,14.){0}
\FAVert(8.5,5.5){0}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/exppent10.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(13.5,8.5)(0.,){Straight}{1}
\FALabel(1.82299,15.1777)[bl]{$u$}
\FAProp(0.,5.)(4.,9.5)(0.,){Straight}{-1}
\FALabel(1.32152,7.79976)[br]{$d$}
\FAProp(20.,17.)(7.,15.)(0.,){Straight}{1}
\FALabel(17.0889,17.7281)[b]{$l^+$}
\FAProp(20.,10.)(12.5,14.)(0.,){Straight}{-1}
\FALabel(18.4211,12.0264)[bl]{$\nu_l$}
\FAProp(20.,3.)(8.5,5.5)(0.,){Sine}{0}
\FALabel(17.4469,2.23571)[t]{$\gamma$}
\FAProp(13.5,8.5)(12.5,14.)(0.,){Sine}{0}
\FALabel(14.5758,10.7036)[l]{$Z$}
\FAProp(13.5,8.5)(8.5,5.5)(0.,){Straight}{1}
\FALabel(12.3729,6.68295)[tl]{$u$}
\FAProp(4.,9.5)(7.,15.)(0.,){Sine}{-1}
\FALabel(5.66777,10.5937)[tl]{$W$}
\FAProp(4.,9.5)(8.5,5.5)(0.,){Straight}{-1}
\FALabel(5.70024,6.82152)[tr]{$u$}
\FAProp(7.,15.)(12.5,14.)(0.,){Straight}{1}
\FALabel(9.47273,13.455)[t]{$\nu_l$}
\FAVert(13.5,8.5){0}
\FAVert(4.,9.5){0}
\FAVert(7.,15.){0}
\FAVert(12.5,14.){0}
\FAVert(8.5,5.5){0}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/pent01.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){Straight}{1}
\FALabel(4.2226,10.3029)[b]{$u$}
\FAProp(0.,5.)(10.,10.)(0.,){Straight}{-1}
\FALabel(4.2226,6.48193)[t]{$d$}
\FAProp(20.,17.)(10.,10.)(0.,){Straight}{1}
\FALabel(17.4593,15.9365)[br]{$l^+$}
\FAProp(20.,10.)(10.,10.)(0.,){Straight}{-1}
\FALabel(18.5407,12.4365)[bl]{$\nu_l$}
\FAProp(20.,3.)(10.,10.)(0.,){Sine}{0}
\FALabel(18.5407,5.28146)[b]{$\gamma$}
\FAVert(10.,10.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/self01.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$u$}
\FAProp(0.,5.)(4.,10.)(0.,){Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){Sine}{0}
\FALabel(16.5407,7.18649)[bl]{$\gamma$}
\FAProp(8.,10.)(4.,10.)(0.,){Sine}{1}
\FALabel(6.,11.07)[b]{$W$}
\FAProp(8.,10.)(12.,10.)(0.,){ScalarDash}{-1}
\FALabel(10.,8.93)[t]{$G$}
\FAProp(15.5,13.5)(12.,10.)(0.,){Sine}{1}
\FALabel(13.134,12.366)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(15.5,13.5){0}
\FAVert(12.,10.){0}
\FAVert(8.,10.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/self02.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$u$}
\FAProp(0.,5.)(4.,10.)(0.,){Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){Sine}{0}
\FALabel(16.5407,7.18649)[bl]{$\gamma$}
\FAProp(8.,10.)(4.,10.)(0.,){Sine}{1}
\FALabel(6.,11.07)[b]{$W$}
\FAProp(8.,10.)(12.,10.)(0.,){Sine}{-1}
\FALabel(10.,8.93)[t]{$W$}
\FAProp(15.5,13.5)(12.,10.)(0.,){Sine}{1}
\FALabel(13.134,12.366)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(15.5,13.5){0}
\FAVert(12.,10.){0}
\FAVert(8.,10.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/self03.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(3.5,10.)(0.,){Straight}{1}
\FALabel(0.960191,12.0911)[tr]{$u$}
\FAProp(0.,5.)(3.5,10.)(0.,){Straight}{-1}
\FALabel(2.53981,7.09113)[tl]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(9.,10.)(0.,){Sine}{0}
\FALabel(14.1478,5.67232)[tr]{$\gamma$}
\FAProp(12.25,11.75)(15.5,13.5)(0.,){Sine}{-1}
\FALabel(14.1299,11.7403)[tl]{$W$}
\FAProp(12.25,11.75)(9.,10.)(0.,){ScalarDash}{1}
\FALabel(10.3701,11.7597)[br]{$G$}
\FAProp(3.5,10.)(9.,10.)(0.,){Sine}{-1}
\FALabel(6.25,8.93)[t]{$W$}
\FAVert(3.5,10.){0}
\FAVert(15.5,13.5){0}
\FAVert(9.,10.){0}
\FAVert(12.25,11.75){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/self04.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(3.5,10.)(0.,){Straight}{1}
\FALabel(0.960191,12.0911)[tr]{$u$}
\FAProp(0.,5.)(3.5,10.)(0.,){Straight}{-1}
\FALabel(2.53981,7.09113)[tl]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(9.,10.)(0.,){Sine}{0}
\FALabel(14.1478,5.67232)[tr]{$\gamma$}
\FAProp(12.25,11.75)(15.5,13.5)(0.,){Sine}{-1}
\FALabel(14.1299,11.7403)[tl]{$W$}
\FAProp(12.25,11.75)(9.,10.)(0.,){Sine}{1}
\FALabel(10.3701,11.7597)[br]{$W$}
\FAProp(3.5,10.)(9.,10.)(0.,){Sine}{-1}
\FALabel(6.25,8.93)[t]{$W$}
\FAVert(3.5,10.){0}
\FAVert(15.5,13.5){0}
\FAVert(9.,10.){0}
\FAVert(12.25,11.75){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/self05.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(2.5,10.)(0.,){Straight}{1}
\FALabel(0.343638,12.2868)[tr]{$u$}
\FAProp(0.,5.)(2.5,10.)(0.,){Straight}{-1}
\FALabel(2.15636,7.28682)[tl]{$d$}
\FAProp(20.,17.)(14.5,12.5)(0.,){Straight}{1}
\FALabel(16.7485,15.4696)[br]{$l^+$}
\FAProp(20.,10.)(11.5,8.)(0.,){Straight}{-1}
\FALabel(17.648,10.6065)[b]{$\nu_l$}
\FAProp(20.,3.)(14.5,12.5)(0.,){Sine}{0}
\FALabel(17.3248,5.91229)[tr]{$\gamma$}
\FAProp(7.,9.)(2.5,10.)(0.,){Sine}{1}
\FALabel(5.08624,10.5331)[b]{$W$}
\FAProp(7.,9.)(11.5,8.)(0.,){Sine}{-1}
\FALabel(8.91376,7.46691)[t]{$W$}
\FAProp(14.5,12.5)(11.5,8.)(0.,){Straight}{1}
\FALabel(12.1903,10.6298)[br]{$l^+$}
\FAVert(2.5,10.){0}
\FAVert(14.5,12.5){0}
\FAVert(11.5,8.){0}
\FAVert(7.,9.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/self06.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(3.,10.)(0.,){Straight}{1}
\FALabel(0.650886,12.1825)[tr]{$u$}
\FAProp(0.,5.)(3.,10.)(0.,){Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{$d$}
\FAProp(20.,17.)(15.5,5.5)(0.,){Straight}{1}
\FALabel(19.2028,12.2089)[l]{$l^+$}
\FAProp(20.,10.)(8.,12.)(0.,){Straight}{-1}
\FALabel(14.2548,12.0489)[b]{$\nu_l$}
\FAProp(20.,3.)(15.5,5.5)(0.,){Sine}{0}
\FALabel(17.4773,3.37506)[tr]{$\gamma$}
\FAProp(12.,8.5)(15.5,5.5)(0.,){Straight}{-1}
\FALabel(13.2213,6.30315)[tr]{$l^+$}
\FAProp(12.,8.5)(8.,12.)(0.,){Straight}{1}
\FALabel(9.45932,9.56351)[tr]{$l^+$}
\FAProp(3.,10.)(8.,12.)(0.,){Sine}{-1}
\FALabel(4.92434,11.9591)[b]{$W$}
\FAVert(3.,10.){0}
\FAVert(15.5,5.5){0}
\FAVert(8.,12.){0}
\FAVert(12.,8.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/self07.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.14219,13.3012)[bl]{$u$}
\FAProp(0.,5.)(10.,13.5)(0.,){Straight}{-1}
\FALabel(2.63191,6.03952)[tl]{$d$}
\FAProp(20.,17.)(16.,13.5)(0.,){Straight}{1}
\FALabel(17.4593,15.9365)[br]{$l^+$}
\FAProp(20.,10.)(16.,13.5)(0.,){Straight}{-1}
\FALabel(18.5407,12.4365)[bl]{$\nu_l$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(15.3759,5.27372)[b]{$\gamma$}
\FAProp(10.,9.5)(10.,5.5)(0.,){Straight}{-1}
\FALabel(11.07,7.5)[l]{$u$}
\FAProp(10.,9.5)(10.,13.5)(0.,){Straight}{1}
\FALabel(11.07,11.5)[l]{$u$}
\FAProp(10.,13.5)(16.,13.5)(0.,){Sine}{-1}
\FALabel(13.,14.57)[b]{$W$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.5){0}
\FAVert(16.,13.5){0}
\FAVert(10.,9.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/self08.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(9.,5.5)(0.,){Straight}{1}
\FALabel(3.52606,12.7112)[bl]{$u$}
\FAProp(0.,5.)(9.,13.5)(0.,){Straight}{-1}
\FALabel(2.84935,6.33527)[tl]{$d$}
\FAProp(20.,17.)(16.,13.5)(0.,){Straight}{1}
\FALabel(18.5407,14.5635)[tl]{$l^+$}
\FAProp(20.,10.)(16.,13.5)(0.,){Straight}{-1}
\FALabel(17.4593,11.0635)[tr]{$\nu_l$}
\FAProp(20.,3.)(9.,5.5)(0.,){Sine}{0}
\FALabel(14.8435,5.28146)[b]{$\gamma$}
\FAProp(12.5,13.5)(9.,13.5)(0.,){Sine}{1}
\FALabel(10.75,14.57)[b]{$W$}
\FAProp(12.5,13.5)(16.,13.5)(0.,){Sine}{-1}
\FALabel(14.25,14.57)[b]{$W$}
\FAProp(9.,5.5)(9.,13.5)(0.,){Straight}{1}
\FALabel(10.07,9.5)[l]{$u$}
\FAVert(9.,5.5){0}
\FAVert(9.,13.5){0}
\FAVert(16.,13.5){0}
\FAVert(12.5,13.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/self09.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,13.5)(0.,){Straight}{1}
\FALabel(5.22993,15.3029)[b]{$u$}
\FAProp(0.,5.)(10.,4.5)(0.,){Straight}{-1}
\FALabel(4.9226,3.68193)[t]{$d$}
\FAProp(20.,17.)(16.,13.5)(0.,){Straight}{1}
\FALabel(17.4593,15.9365)[br]{$l^+$}
\FAProp(20.,10.)(16.,13.5)(0.,){Straight}{-1}
\FALabel(18.5407,12.4365)[bl]{$\nu_l$}
\FAProp(20.,3.)(10.,4.5)(0.,){Sine}{0}
\FALabel(15.2299,4.80285)[b]{$\gamma$}
\FAProp(10.,9.)(10.,13.5)(0.,){Straight}{-1}
\FALabel(8.93,11.25)[r]{$d$}
\FAProp(10.,9.)(10.,4.5)(0.,){Straight}{1}
\FALabel(8.93,6.75)[r]{$d$}
\FAProp(10.,13.5)(16.,13.5)(0.,){Sine}{-1}
\FALabel(13.,14.57)[b]{$W$}
\FAVert(10.,13.5){0}
\FAVert(10.,4.5){0}
\FAVert(16.,13.5){0}
\FAVert(10.,9.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/self10.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(9.,13.5)(0.,){Straight}{1}
\FALabel(4.75482,15.2989)[b]{$u$}
\FAProp(0.,5.)(9.,5.5)(0.,){Straight}{-1}
\FALabel(4.58598,4.18239)[t]{$d$}
\FAProp(20.,17.)(16.,13.5)(0.,){Straight}{1}
\FALabel(17.4593,15.9365)[br]{$l^+$}
\FAProp(20.,10.)(16.,13.5)(0.,){Straight}{-1}
\FALabel(18.5407,12.4365)[bl]{$\nu_l$}
\FAProp(20.,3.)(9.,5.5)(0.,){Sine}{0}
\FALabel(14.8435,5.28146)[b]{$\gamma$}
\FAProp(12.5,13.5)(9.,13.5)(0.,){Sine}{1}
\FALabel(10.75,14.57)[b]{$W$}
\FAProp(12.5,13.5)(16.,13.5)(0.,){Sine}{-1}
\FALabel(14.25,12.43)[t]{$W$}
\FAProp(9.,13.5)(9.,5.5)(0.,){Straight}{1}
\FALabel(7.93,9.5)[r]{$d$}
\FAVert(9.,13.5){0}
\FAVert(9.,5.5){0}
\FAVert(16.,13.5){0}
\FAVert(12.5,13.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri01.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$u$}
\FAProp(0.,5.)(5.5,10.)(0.,){Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){Sine}{0}
\FALabel(15.4593,5.81351)[tr]{$\gamma$}
\FAProp(5.5,10.)(12.,10.)(0.,){Sine}{-1}
\FALabel(8.75,8.93)[t]{$W$}
\FAProp(15.5,13.5)(12.,10.)(0.,){Sine}{1}
\FALabel(13.134,12.366)[br]{$W$}
\FAVert(5.5,10.){0}
\FAVert(15.5,13.5){0}
\FAVert(12.,10.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri02.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$u$}
\FAProp(0.,5.)(4.5,10.)(0.,){Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$d$}
\FAProp(20.,17.)(13.,14.5)(0.,){Straight}{1}
\FALabel(15.9787,16.7297)[b]{$l^+$}
\FAProp(20.,10.)(10.85,8.4)(0.,){Straight}{-1}
\FALabel(18.4569,10.7663)[b]{$\nu_l$}
\FAProp(20.,3.)(13.,14.5)(0.,){Sine}{0}
\FALabel(17.7665,4.80001)[tr]{$\gamma$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){Sine}{-1}
\FALabel(7.29629,8.17698)[t]{$W$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){Straight}{1}
\FALabel(10.9431,11.9652)[r]{$l^+$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri03.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$u$}
\FAProp(0.,5.)(5.5,10.)(0.,){Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$d$}
\FAProp(20.,17.)(11.5,10.)(0.,){Straight}{1}
\FALabel(15.2447,14.2165)[br]{$l^+$}
\FAProp(20.,10.)(15.5,6.5)(0.,){Straight}{-1}
\FALabel(17.2784,8.9935)[br]{$\nu_l$}
\FAProp(20.,3.)(15.5,6.5)(0.,){Sine}{0}
\FALabel(18.2216,5.4935)[bl]{$\gamma$}
\FAProp(5.5,10.)(11.5,10.)(0.,){Sine}{-1}
\FALabel(8.5,11.07)[b]{$W$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){Straight}{1}
\FALabel(12.9593,7.56351)[tr]{$\nu_l$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri04.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$u$}
\FAProp(0.,5.)(4.5,10.)(0.,){Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$d$}
\FAProp(20.,17.)(13.,14.5)(0.,){Straight}{1}
\FALabel(15.9787,16.7297)[b]{$l^+$}
\FAProp(20.,10.)(10.85,8.4)(0.,){Straight}{-1}
\FALabel(18.4569,10.7663)[b]{$\nu_l$}
\FAProp(20.,3.)(13.,14.5)(0.,){Sine}{0}
\FALabel(17.7665,4.80001)[tr]{$\gamma$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){Sine}{-1}
\FALabel(7.29629,8.17698)[t]{$W$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){Straight}{1}
\FALabel(10.9431,11.9652)[r]{$l^+$}
\FAVert(4.5,10.){0}
\FAVert(10.85,8.4){0}
\FAVert(13.,14.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri05.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$u$}
\FAProp(0.,5.)(5.5,10.)(0.,){Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){Sine}{0}
\FALabel(15.4593,5.81351)[tr]{$\gamma$}
\FAProp(5.5,10.)(12.,10.)(0.,){Sine}{-1}
\FALabel(8.75,8.93)[t]{$W$}
\FAProp(15.5,13.5)(12.,10.)(0.,){ScalarDash}{1}
\FALabel(13.134,12.366)[br]{$G$}
\FAVert(5.5,10.){0}
\FAVert(12.,10.){0}
\FAVert(15.5,13.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri06.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$u$}
\FAProp(0.,5.)(5.5,10.)(0.,){Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){Sine}{0}
\FALabel(15.4593,5.81351)[tr]{$\gamma$}
\FAProp(5.5,10.)(12.,10.)(0.,){Sine}{-1}
\FALabel(8.75,8.93)[t]{$W$}
\FAProp(15.5,13.5)(12.,10.)(0.,){Sine}{1}
\FALabel(13.134,12.366)[br]{$W$}
\FAVert(5.5,10.){0}
\FAVert(12.,10.){0}
\FAVert(15.5,13.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri07.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$u$}
\FAProp(0.,5.)(10.,13.)(0.,){Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{$d$}
\FAProp(20.,17.)(16.,13.5)(0.,){Straight}{1}
\FALabel(17.4593,15.9365)[br]{$l^+$}
\FAProp(20.,10.)(16.,13.5)(0.,){Straight}{-1}
\FALabel(17.4593,11.0635)[tr]{$\nu_l$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,13.)(0.,){Straight}{1}
\FALabel(11.07,9.25)[l]{$u$}
\FAProp(10.,13.)(16.,13.5)(0.,){Sine}{-1}
\FALabel(12.8713,14.3146)[b]{$W$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri08.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){Straight}{1}
\FALabel(5.30398,15.0399)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(15.3759,5.27372)[b]{$\gamma$}
\FAProp(10.,13.)(10.,5.5)(0.,){Straight}{1}
\FALabel(8.93,9.25)[r]{$d$}
\FAProp(10.,13.)(15.5,13.5)(0.,){Sine}{-1}
\FALabel(12.8903,12.1864)[t]{$W$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri09.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$u$}
\FAProp(0.,5.)(10.,13.)(0.,){Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{$d$}
\FAProp(20.,17.)(16.,13.5)(0.,){Straight}{1}
\FALabel(17.4593,15.9365)[br]{$l^+$}
\FAProp(20.,10.)(16.,13.5)(0.,){Straight}{-1}
\FALabel(17.4593,11.0635)[tr]{$\nu_l$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,13.)(0.,){Straight}{1}
\FALabel(11.07,9.25)[l]{$u$}
\FAProp(10.,13.)(16.,13.5)(0.,){Sine}{-1}
\FALabel(12.8713,14.3146)[b]{$W$}
\FAVert(10.,5.5){0}
\FAVert(16.,13.5){0}
\FAVert(10.,13.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri10.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){Straight}{1}
\FALabel(5.30398,15.0399)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(15.3759,5.27372)[b]{$\gamma$}
\FAProp(10.,13.)(10.,5.5)(0.,){Straight}{1}
\FALabel(8.93,9.25)[r]{$d$}
\FAProp(10.,13.)(15.5,13.5)(0.,){Sine}{-1}
\FALabel(12.8903,12.1864)[t]{$W$}
\FAVert(10.,13.){0}
\FAVert(15.5,13.5){0}
\FAVert(10.,5.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri11.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){Straight}{1}
\FALabel(5.30398,15.0399)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(15.3759,5.27372)[b]{$\gamma$}
\FAProp(10.,13.)(10.,5.5)(0.,){Straight}{1}
\FALabel(8.93,9.25)[r]{$d$}
\FAProp(10.,13.)(15.5,13.5)(0.,){Sine}{-1}
\FALabel(12.8903,12.1864)[t]{$W$}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}
\FAVert(10.,13.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri12.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$u$}
\FAProp(0.,5.)(10.,13.)(0.,){Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{$d$}
\FAProp(20.,17.)(16.,13.5)(0.,){Straight}{1}
\FALabel(17.4593,15.9365)[br]{$l^+$}
\FAProp(20.,10.)(16.,13.5)(0.,){Straight}{-1}
\FALabel(17.4593,11.0635)[tr]{$\nu_l$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,13.)(0.,){Straight}{1}
\FALabel(11.07,9.25)[l]{$u$}
\FAProp(10.,13.)(16.,13.5)(0.,){Sine}{-1}
\FALabel(12.8713,14.3146)[b]{$W$}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){0}
\FAVert(10.,5.5){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri13.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$u$}
\FAProp(0.,5.)(5.5,10.)(0.,){Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){Sine}{0}
\FALabel(15.4593,5.81351)[tr]{$\gamma$}
\FAProp(5.5,10.)(12.,10.)(0.,){Sine}{-1}
\FALabel(8.75,8.93)[t]{$W$}
\FAProp(15.5,13.5)(12.,10.)(0.,){Sine}{1}
\FALabel(13.134,12.366)[br]{$W$}
\FAVert(15.5,13.5){0}
\FAVert(12.,10.){0}
\FAVert(5.5,10.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri14.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$u$}
\FAProp(0.,5.)(4.5,10.)(0.,){Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$d$}
\FAProp(20.,17.)(13.,14.5)(0.,){Straight}{1}
\FALabel(15.9787,16.7297)[b]{$l^+$}
\FAProp(20.,10.)(10.85,8.4)(0.,){Straight}{-1}
\FALabel(18.4569,10.7663)[b]{$\nu_l$}
\FAProp(20.,3.)(13.,14.5)(0.,){Sine}{0}
\FALabel(17.7665,4.80001)[tr]{$\gamma$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){Sine}{-1}
\FALabel(7.29629,8.17698)[t]{$W$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){Straight}{1}
\FALabel(10.9431,11.9652)[r]{$l^+$}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}
\FAVert(4.5,10.){-1}

\end{feynartspicture}



==> plots/feynman_diagrams/virt/tri15.tex <==
\unitlength=1bp%

\begin{feynartspicture}(80,80)(1,1)

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$u$}
\FAProp(0.,5.)(5.5,10.)(0.,){Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$d$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(17.2784,15.9935)[br]{$l^+$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){Sine}{0}
\FALabel(15.4593,5.81351)[tr]{$\gamma$}
\FAProp(5.5,10.)(12.,10.)(0.,){ScalarDash}{-1}
\FALabel(8.75,8.93)[t]{$G$}
\FAProp(15.5,13.5)(12.,10.)(0.,){Sine}{1}
\FALabel(13.134,12.366)[br]{$W$}
\FAVert(15.5,13.5){0}
\FAVert(12.,10.){0}
\FAVert(5.5,10.){-1}

\end{feynartspicture}


